Revisiting Parameter Synthesis for One-Counter Automata

We study the (parameter) synthesis problem for one-counter automata with parameters. One-counter automata are obtained by extending classical finite-state automata with a counter whose value can range over non-negative integers and be tested for zero. The updates and tests applicable to the counter can further be made parametric by introducing a set of integer-valued variables called parameters. The synthesis problem for such automata asks whether there exists a valuation of the parameters such that all infinite runs of the automaton satisfy some omega-regular property. Lechner showed that (the complement of) the problem can be encoded in a restricted one-alternation fragment of Presburger arithmetic with divisibility. In this work (i) we argue that said fragment, called AERPADPLUS, is unfortunately undecidable. Nevertheless, by a careful re-encoding of the problem into a decidable restriction of AERPADPLUS, (ii) we prove that the synthesis problem is decidable in general and in N2EXP for several fixed omega-regular properties. Finally, (iii) we give a polynomial-space algorithm for the special case of the problem where parameters can only be used in tests, and not updates, of the counter.

==> ArXiv submission/figures/A2A_decrement.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (A) [] {$\lor$};
\node[state] (Q) [left =1cm of A] {$s_i$};
\node[state] (B) [above right=1cm of A,label = above:$\lef(s_j)$] {};
\node[state] (C) [right=2cm of B]   {$s_j$};
\node[state] (D) [right=2cm of A,label = below:$\final$] {};
\node[state] (E) [right=2cm of D,label = below:$\true$] {};

\path (Q) edge [] node[above =0.2 cm] {$\square$} (A);
\path (A) edge [] node[pos=0.6,sloped,below =0.15 cm] {$-1$} (B);
\path (B) edge [] node[above =0.15 cm] {$\square,0$} (C);
\path (B) edge [loop left] node[left =0.15cm] {$x, -1$} (B);
\path (A) edge [] node[below =0.15cm] {$0$} (D);
\path (D) edge [] node[below =0.15cm] {$\first?$} (E);
\end{tikzpicture}
}

==> ArXiv submission/figures/A2A_equality.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (Q) {$s_i$};
\node (lor) [below=0.8cm of Q] {$\lor$};
\node (land) [right=1.5cm of lor] {$\land$};
\node[state] (Q') [above=0.8cm of land] {$s_j$};
\node[state] (A) [right=1.5cm of land, label=below left:$present(x)$] {};
\node[state] (B) [below=1.5cm of A, label=below:$\true$] {};
\node[state] (C) [left=1.5cm of B, label=below:$absent(x)$] {};


\path (Q) edge [] node[swap] {$\square$} (lor);
\path (lor) edge  (land);
\path (land) edge [] node {$0$} (Q');
\path (land) edge [] node[above =0.15 cm] {$+1$} (A);
\path (lor) edge [] node[sloped] {$+1$} (C);
\path (A) edge [] node {$x$}  (B);
\path (C) edge [] node {$\square$}   (B);
\path (A) edge [loop right] node {$X\setminus \{x\}, +1$} (A);
\path (C) edge [loop left] node[] {$X\setminus \{x\}, +1$} (C);
\end{tikzpicture}
}

==> ArXiv submission/figures/A2A_increment.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {$s_i$};
\node[state] (B) [right=1cm of A,label=below:$\righ(s_j)$] {};
\node[state] (C) [above=2.5cm of B]   {$s_j$};

\path (A) edge [] node {$\square, +1$} (B);
\path (B) edge [] node[swap] {$\square, 0$} (C);
\path (B) edge [loop right] node[above =0.15cm] {$x, +1$} (B);
\end{tikzpicture}
}

==> ArXiv submission/figures/A2A_lowerbound.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]


\node[state] (Q) {$s_i$};
\node (lor) [below=1cm of Q] {$\lor$};
\node (landr) [right= 1cm of lor] {$\land$};
\node[state](less)[below right=1.5cm of lor, label=left:$front(x)$] {};
\node (lorr) [right= 1cm of landr] {$\lor$};
\node (equal)[right= 1cm of lorr,align=left]{$\land$-state\\ in $\subata{eq}$};
\node(search)[right=1.5cm of less,align=left]{$search(x)$\\ in $\subata{inp}$};
\node[state] (Q') [above=1cm of landr] {$s_j$};
\node[state] (A) [above right=1.2cm of lorr,label=left:$back(x)$] {};
\node[state] (B) [right=1.2cm of A,label=above:$search^{-}(x)$] {};
\node[state] (C) [below=2cm of B,label=below:$\true$] {};



\path (Q) edge [] node[swap] {$\square$} (lor);
\path (lor) edge [] (landr);
\path (landr) edge (lorr);	
\path (landr) edge node {$0$} (Q');
\path (lorr) edge node[swap,sloped] {$-1$}  (A);
\path (lorr) edge node[swap] {$0$} (equal);
\path (A) edge [] node {$\square, -1$}   (B);
\path (B) edge [] node {$x$}  (C);
\path (B) edge [loop right] node {$\Sigma\setminus \{x\}, -1$}  (B);
\path (lor) edge [] node[sloped,below =0.15 cm] {$+1$} (less);
\path (less) edge[] node {$\square,+1$} (search);
\path (less) edge [loop above] node {$X\setminus \{x\}, +1$} (less);
\path (A) edge [loop above] node {$X\setminus \{x\}, -1$} (A);
\end{tikzpicture}
}

==> ArXiv submission/figures/A2A_validinput.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (S) [] {$\land$};
\node[state] (S') [left= 1cm of S] {$s_{in}$};
\node[state] (Q) [below=2.5cm of S] {$q'_0$};
\node[state] (A) [right=3cm of S, label = above:$search(x_2)$] {};
\node[below=0.7cm of A] (Ds) {$\vdots$};
\node[state] (B) [right=3cm of A] {$\checkmark_{x_1}$};
\node[state] (C) [right=3cm of Q, label = below:$search(x_n)$] {};
\node[state] (D) [right=2cm of C] {$\checkmark_{x_n}$};

\path (S) edge[dotted] node[sloped,above=0.2cm]{$+1$}(Ds);
\path (S') edge [] node [above =0.2cm]{$\square$} (S);
\path (S) edge [] node {$0$} (Q);
\path (S) edge [] node {$+1$} node[above =0.5 cm] {} (A);
\path (S) edge [] node[sloped, below left =0.1 cm] {$+1$} (C);
\path (A) edge [] node[above =0.15 cm] {$x_1, +1$} (B);
\path (C) edge [] node[below =0.15 cm] {$x_n, +1$} (D);
\path (A) edge [loop below] node[right] {$X\setminus \{x_1\}, +1$} (A);
\path (C) edge [loop above] node[right] {$X\setminus \{x_n\}, +1$} (C);
\path (B) edge [loop below] node[right] {$X\setminus \{x_1\}, +1$} (B);
\path (D) edge [loop above] node[right] {$X\setminus \{x_n\}, +1$} (D);
\end{tikzpicture}
}

==> ArXiv submission/figures/A2A_zerocheck.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (A) [] {$\lor$};
\node[state] (Q) [left =1cm of A] {$s_i$};
\node[state] (B) [above right=1cm of A] {$s_i^{=0}$};
\node[state] (C) [right=2cm of B]   {$s_j$};
\node[state] (D) [right=2cm of A] {$s_i^{\neq 0}$};
\node[state] (E) [right=2cm of D,label=above:$\true$] {};

\path (Q) edge [] node[above =0.15 cm] {$\square$} (A);
\path (A) edge [] node[sloped, above =0.15 cm] {$0$} (B);
\path (B) edge [] node[above =0.15 cm] {$\first?$} (C);
\path (A) edge [] node[sloped, below =0.15cm] {$-1$} (D);
\path (D) edge [] node[below =0.15cm] {$\Sigma$} (E);
\end{tikzpicture}
}

==> ArXiv submission/figures/poeg_global.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[initial text={},every fit/.style={draw,dashed},every state/.style={inner sep=0pt, minimum size=4mm}, node distance=0.5cm]
\draw [dashed] (0,2) -- (3,2);
\draw[dashed] (0,2) -- (0,-2);
\draw[dashed] (0,-2) -- (3,-2);
%\draw[loosely dotted] (1.5,2) -- (1.5,-2);
%\draw[loosely dotted] (0,1) -- (1.5,1);
\draw[dashed] (3,2) -- (3,-2);


%\node (gack) at (1.75,1.5) {$\gs{pump}$};
\node[state] (cl) at (-1,0) {$c$};
\node[state, above=1cm of cl](sl){$S$};
\node[state, below=1cm of cl](xil){$x_i$};
\node[right=1cm of sl](sll){$\gs{pump}$};
\node[state, right=1.3cm of cl](cll){$c$};
\node[state, right=1.3cm of xil](xill){$x_i$};
\node[right=0.5cm of sll,yshift=0.3cm](inf){$\gs{inf}$};
\node (p') at (1.5,2){};
\node[right=0.2cm of p'](p){};
\node[below=.5cm of inf](zero){$\gs{zero}$};
\node[below=.5cm of zero](start){$\gs{start}$};
\node[below=.5cm of start](seq){$\gs{seq}$};
\node(q) at (1.5,-2){};


\node[right= 0.6cm of seq, yshift= 0.7cm](seqc){$\gs{seq}$};
\node[below=.3cm of seqc](pu){$\gs{\pu}$};
\node[above=.3cm of seqc](startc){$\gs{start}$};
\node[above=.3cm of startc](zeroc){$\gs{zero}$};
\node[above=.3cm of zeroc](infc){$\gs{inf}$};
\node[above=-.1mm of infc](pc){};
\node[below= .02cm of pu](qc){};




\path (xill) edge [loop above] node[above=0.02cm,scale =0.6](xipll) {$\Sigma,0$} (xill);
\path (cll) edge [loop above] node[above=0.01cm,scale =0.6](cpll) {$\Sigma,0$} (cll);
\path [->](sl) edge [] node[above=0.05cm,scale =0.8] {$\Sigma,0$} (sll);
\path [->](cl) edge [] node[pos=0.4,above=0.05cm,scale =0.8] {$\Sigma,0$} (cll);
\path [->](xil) edge [] node[pos=0.4,above=0.05cm,scale =0.8] {$\Sigma,0$} (xill);
\path [->](sll) edge [] node[above=0.05cm,scale =0.8,pos=0.2] {$\dashv,0$} (inf);
\path [->](sll) edge [] node[above=0.05cm,scale =0.8,pos=0.2] {$\dashv,0$} (zero);
\path [->](cll) edge [dotted] node[above=0.05cm,scale =0.8] {$\dashv,0$} (start);
\path [->](cll) edge [] node[above=0.05cm,scale =0.8] {$\dashv,0$} (seq);
\path [->](xill) edge [out=-30,in=200] (pu);

\path [->](p) edge[bend left] node[scale=0.8,above] {$(q,\pm x_i,q'),0$} (pc);
%\path (p') edge [loop above] node[scale =0.8, above](pl) {$\#,0$} (p');
\path [->](qc) edge[bend left] node[scale=0.8,below] {$\$,0$}   (q);
\path [->](seqc) edge[loop right] node(seqlabel)[pos=0.15,auto,scale=0.6] {$\Sigma_{\pu},0$}   (seqc);
\path [->](zeroc) edge[loop right] node(zerolabel)[scale=0.6,pos=0.15,auto] {$\Sigma_{\pu},0$}   (zero);
\path [->](infc) edge[loop right] node(inflabel)[scale=0.6,pos=0.15,auto] {$\Sigma_{\pu},0$}   (infc);
\path [->](startc) edge[loop right] node(startlabel)[pos=0.15,auto,scale=0.6] {$\Sigma_{\pu},0$}   (startc);



\node[fit=(sl)(xil)(cl),label=above:{$\gs{val}$}](ol){};

\node[fit=(pu)(seqc)(infc)(zeroc)(inflabel)(zerolabel)(startlabel)(seqlabel)](opu){};

%\path [->] (Q) edge[dotted] (ol);

\end{tikzpicture}
}

==> ArXiv submission/figures/poeg_inf.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]


\node[state] (B) [] {};
\node[state] (A) [above=1cm of B] {};
\node [state](f) [left =1cm of A] {$S'$};
\node[state] (C) [below=1cm of B] {};

\path (f) edge [] node[above,sloped] {$\dashv,0$}(A);
\path (A) edge [] node[right] {$\#,0$} (B);
\path (B) edge [] node[right] {$\#,0$} (C);
\path (A) edge [loop right] node[right=0.1cm] {$\Sigma_T ,0$} (A);
\path (C) edge [loop right] node[right=0.1cm] {$\Sigma_T ,0$} (C);
\path (B) edge [loop right] node[right=0.1cm] {$\Sigma_T \setminus \{\#\}, -1$} (B);
\end{tikzpicture}
}
 

==> ArXiv submission/figures/poeg_pu.tex <==
 \scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm]

\node[state] (D) [] {};
\node[state] (A) [above=1.5cm of D] {};
\node  	     (input) [left =1.5 cm of A] {};
\node[state] (B) [above left=2cm of A]     {};
\node[state] (C) [above right=2cm of A] {};

\node[state] (E) [left =2cm of D] {};
\node[state,accepting] (F)[below=1.5cm of D] {};


\path (input) edge [] node [sloped, below] {$(0,x,v)$}  (A);
\path (A) edge [] node[sloped,below] {$(0,-1,0)$} (B);
\path (B) edge [] node[sloped] {$(+1,0,0)$} (C);
\path (C) edge [] node[sloped,below] {$(0,0,+1)$} (A);


\path (A) edge [] node[right] {$(0,=0,0)$} (D);
\path (D) edge [] node[right] {$(=0,0,0)$} (F);
\path (D) edge [bend left] node[sloped,below] {$(-1,0,0)$} (E);
\path (E) edge [bend left] node[sloped] {$(0,+1,0)$} (D); 
\end{tikzpicture}
}
\caption{Deterministic $3$-counter machine simulating $+x$}
\label{fig:poeg_pu}
  

==> ArXiv submission/figures/poeg_pump.tex <==
    \scalebox{0.7}{
    \begin{tikzpicture}[-latex, initial text={},every fit/.style={draw,dashed},]
    \node[state](s1){};
    \node[state,above=1cm of s1](init){$S$};
    \node[state,right=3cm of s1](s2){$S'$};
    \node[above =1cm of s2](s3){};

    \path (init) edge[] node[right=0.1cm] {$\Sigma,0$} (s1);
    \path (s1) edge[dotted] node[above,sloped]{$\gs{pump}$}  (s2);
    \path (s2) edge[] node[right] {$\dashv,0$} (s3);


    
    \end{tikzpicture}
}

==> ArXiv submission/figures/poeg_seq.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {};
\node[state] (0) [above left=1cm of A] {$c$};

\node[state] (B) [above right=1.5cm of A] {};
\node[state] (E) [right=2cm of B] {};
\node[state] (D) [below right=1.5cm of A]   {};
\node[state] (F) [right=2cm of D]   {};
\node (dots) [right=1.2cm of A]   {$\vdots$};
\node[state] (G) [right= 1.2cm of dots] {};

\path (A) edge [out=210,in=240,looseness=8] node[above left=0.1cm] {$\Sigma_T,0$} (A);
\path (0) edge [] node[above,sloped] {$\dashv,0$}(A);
\path (A) edge [] node[above,sloped] {$(q, \cdot, q_1),0$} (B);
\path (A) edge [] node[below,sloped] {$(q, \cdot, q_2),0$} (D);
\path (B) edge [] node[above,sloped] {$(q_1, \cdot, q'_1),0$} (E);
\path (D) edge [] node[below,sloped] {$(q_2, \cdot, q'_2),0$} (F);
\path (E) edge [loop right] node[right] {$\Sigma_T,0$} (E);
\path (F) edge [loop right] node[right] {$\Sigma_T,0$} (F);
\path (B) edge [] node[right=0.05cm] {$\Sigma_T  \setminus \{(q_1, \cdot, q'_1)\},0$} (G);
\path (D) edge [] node[right=0.05cm] {$\Sigma_T \setminus \{(q_2, \cdot, q'_2)\},0$} (G);
\path (G) edge [loop right] node[right=0.10cm] {$\Sigma_T, -1$} (G);
\path (A) edge[dotted] (dots);
\end{tikzpicture}
}
 

==> ArXiv submission/figures/poeg_start.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every fit/.style={draw,dashed},every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {};
\node[state] (start) [left=1cm of A] {$c$};
\node[state] (B) [below=1cm of A] {};
\node[state] (D) [above=1cm of A]   {};

\path (start) edge [] node[below,sloped] {$\dashv,0$} (A);
\path (A) edge [] node[right=0.02cm] {$\#,0$} (B);
\path (A) edge [] node[right=0.02cm] {$\Sigma_T \setminus \{\#\}, 0$} (D);
\path (B) edge [loop left] node[left] {$\Sigma_T, 0$} (B);
\path (D) edge [loop left] node[left] {$\Sigma_T, -1$} (D); 

\end{tikzpicture}
}
  

==> ArXiv submission/figures/poeg_val.tex <==
    \scalebox{0.9}{
    \begin{tikzpicture}[-latex, initial text={},every fit/.style={draw,dashed},every state/.style={inner sep=0pt, minimum size=4mm}, node distance=0.5cm]
    \node[state,initial=left](init){$s_0$};
    
    \node[state,right=1.5cm of init](n2){$x_1$};
    \node[state,above=1cm of n2](s2){$S$};
    \node[state,below=3cm of s2](c2){$c$};
    
    \path (s2) edge [loop above] node[above=0.05cm,scale =0.8](sp2) {$\Sigma,t$} (s2);
    \path (c2) edge [loop below] node[below= 0.05cm,scale =0.8](cp2) {$\Sigma,0$} (c2);
    \path (n2) edge [loop above] node[above= 0.05cm,scale =0.8](np2) {$\Sigma,+1$} (n2);
    
    \node[state, right=1.5cm of s2](s3){$S$};
    \node[state, right=1.5cm of n2](x13){$x_1$};
    \node[state, below=0.3cm of x13](n3){$x_2$};
    \node[state, right=1.5cm of c2](c3){$c$};
    \path (s3) edge [loop above] node[above=0.05cm,scale =0.8](sp3) {$\Sigma,t$} (s3);
    \path (c3) edge [loop below] node[below= 0.05cm,scale =0.8](cp3) {$\Sigma,0$} (c3);
    \path (x13) edge [loop above] node[above=0.05cm,scale =0.8](xp3) {$\Sigma,0$} (x13);
    \path (n3) edge [loop below] node[below= 0.05cm,scale =0.8](np3) {$\Sigma,+1$} (n3);


    
    \node[state, right=1.5cm of x13](x1l){$x_1$};
    \node[state, right=0.5cm of x1l](x2l){$x_2$};
    \node[right=0.5cm of x2l](dots){$\cdots$};
    \node[state, right=0.5cm of dots](xnl){$x_n$};
    \node[state, above=1cm of dots](sl){$S$};
    \node[state, below=1cm of dots](cl){$c$};
    %\path (sl) edge [loop above] node[above=0.05cm,scale =0.8](Spl) {$\Sigma,0$} (sl);
    %\path (x1l) edge [loop above] node[above=0.05cm,scale =0.8](x1pl) {$\Sigma,0$} (x1l);
    %\path (x2l) edge [loop above] node[above=0.05cm,scale =0.8](x2pl) {$\Sigma,0$} (x2l);
    %\path (xnl) edge [loop above] node[above=0.05cm,scale =0.8](xnpl) {$\Sigma,0$} (xnl);
    %\path (cl) edge [loop above] node[above=0.05cm,scale =0.8](cpl) {$\Sigma,0$} (cl);
        
    \node[fit=(init),label=above:{$O_0$}](o0){};
    \node[fit=(s2)(c2)(n2)(np2)(sp2)(cp2),label=above:{$O_1$}](o1){};
    \node[fit=(s3)(x13)(n3)(c3)(sp3)(cp3)(xp3)(np3),label=above:{$O_2$}](o2){};
    \node[fit=(sl)(x1l)(x2l)(dots)(xnl)(cl),label=above:{$O_{n+1}$}](ol){};
    \path (ol-|o2.east) edge[dotted] (ol);

    \path (init) edge[] node[above,sloped, scale =0.8] {$\Sigma,0$} (s2);
    \path (init) edge [] node[below,sloped,scale =0.8] {$\Sigma,0$} (c2);
    \path (init) edge [] node[below,sloped,scale =0.8] {$\Sigma,0$} (n2);
    \path (s2) edge [] node[above,sloped,scale=0.8] {$\Sigma,0$} (s3);
    \path (n2) edge[] node[below,sloped,scale=0.8] {$\Sigma,0$} (x13);
    \path (c2) edge[] node[below,sloped,scale=0.8] {$\Sigma,0$} (c3);
    \path (c2) edge[] node[above,sloped,scale=0.8] {$\Sigma,0$} (n3);

    
    \end{tikzpicture}
    
    }


==> ArXiv submission/figures/poeg_zerotest.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]


\node [state](input) [] {$S'$};
\node[state] (A) [right =1cm of input] {};
\node[state] (B) [right=1.5cm of A] {};
\node[state] (C) [below=2cm of B]   {};
\node[state] (D) [left=1.5cm of C]   {};


\path (input) edge[] node[above =0.10cm] {$\dashv,0$}  (A);
\path (A) edge [loop above] node[above =0.10cm] {$\Sigma_T,0$} (A);
\path (A) edge [bend left] node[above] {$\#,0$} (B);
\path (A) edge [bend left] node[left] {$\#,0$} (D);
\path (D) edge [bend left,densely dotted] node[left,align=center,pos=0.65] {$(\cdot, -a, \cdot), -a$\\ $(\cdot, -x_i, \cdot), -V_\forall(x_i)$} (A);
\path (B) edge [bend left] node[pos=0.4,below] {$(\cdot, {=}0,\cdot),0$} (A);
\path (B) edge []  node[right] {$\#,0$} (C);
\path (D) edge [] node[below =0.15 cm] {$\#,0$} (C);
\path (C) edge [loop below] node[below =0.10cm] {$\Sigma_T,0$} (C);
\path (B) edge [loop above,densely dotted] node[right=0.15cm,align=left] {$(\cdot,op,\cdot)$,\\ $\begin{cases} -a & \text{if } op= +a\\+a & \text{if } op= -a\\ -V_\forall(x_i) & \text{if } op= +x_i\\ +V_\forall(x_i) & \text{if } op= -x_i\\ 0 & \text{otherwise} \end{cases}$} (B);
\path (D) edge [loop below,densely dotted] node[left =0.15cm,align=left] {$(\cdot,op,\cdot)$,\\ $\begin{cases} +a & \text{if } op= +a\\-a & \text{if } op= -a\\ +V_\forall(x_i) & \text{if } op= +x_i\\ -V_\forall(x_i) & \text{if } op= -x_i\\ 0 & \text{otherwise} \end{cases}$} (B);
\end{tikzpicture}
}
  


==> ArXiv submission/figures/subsetsum_soca.tex <==
\scalebox{0.8}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,initial text={},inner sep=0em, minimum size=1mm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state,initial] (start) [] {$q_0$};
\node[state] (a) [right=1.5cm of start] {$q_1$};
\node[state] (b)[above right= 0.75cm of start]{$q'_1$};
\node[state] (c) [right=1cm of a] {$q_{n-1}$};
\node[state] (d)[above right= 0.75cm of c]{$q'_n$};
\node[state] (e) [right=1.5cm of c] {$q_n$};
\node[state] (f) [right=1cm of e] {$q_t$};
\node[state] (g) [above right=0.75cm of f] {$q_s$};
\node[state, accepting] (h) [right=1cm of f] {$q_f$};



\path (start) edge [] node[above=0.2cm] {$+0$} (a);
\path (start) edge [] node[sloped,above=0.2cm] {$+a_1$} (b);
\path (b) edge [] node[sloped,above=0.2cm] {$+0$} (a);
\path (c) edge [] node[above=0.2cm] {$+0$} (e);
\path (c) edge [] node[sloped,above=0.2cm] {$+a_n$} (d);
\path (d) edge [] node[sloped,above=0.2cm] {$+0$} (e);
\path (a) edge [dotted] node[] {} (c);
\path (e) edge [] node[above=0.2cm] {$-t$} (f);
\path (f) edge [] node[sloped, above=0.2cm] {$=0$} (g);
\path (f) edge [] node[above=0.2cm] {$+1$} (h);
\path (g) edge [loop right] node[right=0.2cm] {$+1$} (g);
\path (h) edge [loop right] node[right=0.2cm] {$+1$} (h);



\end{tikzpicture}
}
  \caption{Reduction from non-\textsc{SubsetSum} to (universal) reachability for SOCA} \label{fig:subsetsum_soca}

==> figures/A2A_decrement.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (A) [] {$\lor$};
\node[state] (Q) [left =1cm of A] {$s_i$};
\node[state] (B) [above right=1cm of A,label = above:$\lef(s_j)$] {};
\node[state] (C) [right=2cm of B]   {$s_j$};
\node[state] (D) [right=2cm of A,label = below:$\final$] {};
\node[state] (E) [right=2cm of D,label = below:$\true$] {};

\path (Q) edge [] node[above =0.2 cm] {$\square$} (A);
\path (A) edge [] node[pos=0.6,sloped,below =0.15 cm] {$-1$} (B);
\path (B) edge [] node[above =0.15 cm] {$\square,0$} (C);
\path (B) edge [loop left] node[left =0.15cm] {$x, -1$} (B);
\path (A) edge [] node[below =0.15cm] {$0$} (D);
\path (D) edge [] node[below =0.15cm] {$\first?$} (E);
\end{tikzpicture}
}

==> figures/A2A_equality.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (Q) {$s_i$};
\node (lor) [below=0.8cm of Q] {$\lor$};
\node (land) [right=1.5cm of lor] {$\land$};
\node[state] (Q') [above=0.8cm of land] {$s_j$};
\node[state] (A) [right=1.5cm of land, label=below left:$present(x)$] {};
\node[state] (B) [below=1.5cm of A, label=below:$\true$] {};
\node[state] (C) [left=1.5cm of B, label=below:$absent(x)$] {};


\path (Q) edge [] node[swap] {$\square$} (lor);
\path (lor) edge  (land);
\path (land) edge [] node {$0$} (Q');
\path (land) edge [] node[above =0.15 cm] {$+1$} (A);
\path (lor) edge [] node[sloped] {$+1$} (C);
\path (A) edge [] node {$x$}  (B);
\path (C) edge [] node {$\square$}   (B);
\path (A) edge [loop right] node {$X\setminus \{x\}, +1$} (A);
\path (C) edge [loop left] node[] {$X\setminus \{x\}, +1$} (C);
\end{tikzpicture}
}

==> figures/A2A_increment.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {$s_i$};
\node[state] (B) [right=1cm of A,label=below:$\righ(s_j)$] {};
\node[state] (C) [above=2.5cm of B]   {$s_j$};

\path (A) edge [] node {$\square, +1$} (B);
\path (B) edge [] node[swap] {$\square, 0$} (C);
\path (B) edge [loop right] node[above =0.15cm] {$x, +1$} (B);
\end{tikzpicture}
}

==> figures/A2A_lowerbound.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]


\node[state] (Q) {$s_i$};
\node (lor) [below=1cm of Q] {$\lor$};
\node (landr) [right= 1cm of lor] {$\land$};
\node[state](less)[below right=1.5cm of lor, label=left:$front(x)$] {};
\node (lorr) [right= 1cm of landr] {$\lor$};
\node (equal)[right= 1cm of lorr,align=left]{$\land$-state\\ in $\subata{eq}$};
\node(search)[right=1.5cm of less,align=left]{$search(x)$\\ in $\subata{inp}$};
\node[state] (Q') [above=1cm of landr] {$s_j$};
\node[state] (A) [above right=1.2cm of lorr,label=left:$back(x)$] {};
\node[state] (B) [right=1.2cm of A,label=above:$search^{-}(x)$] {};
\node[state] (C) [below=2cm of B,label=below:$\true$] {};



\path (Q) edge [] node[swap] {$\square$} (lor);
\path (lor) edge [] (landr);
\path (landr) edge (lorr);	
\path (landr) edge node {$0$} (Q');
\path (lorr) edge node[swap,sloped] {$-1$}  (A);
\path (lorr) edge node[swap] {$0$} (equal);
\path (A) edge [] node {$\square, -1$}   (B);
\path (B) edge [] node {$x$}  (C);
\path (B) edge [loop right] node {$\Sigma\setminus \{x\}, -1$}  (B);
\path (lor) edge [] node[sloped,below =0.15 cm] {$+1$} (less);
\path (less) edge[] node {$\square,+1$} (search);
\path (less) edge [loop above] node {$X\setminus \{x\}, +1$} (less);
\path (A) edge [loop above] node {$X\setminus \{x\}, -1$} (A);
\end{tikzpicture}
}

==> figures/A2A_validinput.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (S) [] {$\land$};
\node[state] (S') [left= 1cm of S] {$s_{in}$};
\node[state] (Q) [below=2.5cm of S] {$q'_0$};
\node[state] (A) [right=3cm of S, label = above:$search(x_2)$] {};
\node[below=0.7cm of A] (Ds) {$\vdots$};
\node[state] (B) [right=3cm of A] {$\checkmark_{x_1}$};
\node[state] (C) [right=3cm of Q, label = below:$search(x_n)$] {};
\node[state] (D) [right=2cm of C] {$\checkmark_{x_n}$};

\path (S) edge[dotted] node[sloped,above=0.2cm]{$+1$}(Ds);
\path (S') edge [] node [above =0.2cm]{$\square$} (S);
\path (S) edge [] node {$0$} (Q);
\path (S) edge [] node {$+1$} node[above =0.5 cm] {} (A);
\path (S) edge [] node[sloped, below left =0.1 cm] {$+1$} (C);
\path (A) edge [] node[above =0.15 cm] {$x_1, +1$} (B);
\path (C) edge [] node[below =0.15 cm] {$x_n, +1$} (D);
\path (A) edge [loop below] node[right] {$X\setminus \{x_1\}, +1$} (A);
\path (C) edge [loop above] node[right] {$X\setminus \{x_n\}, +1$} (C);
\path (B) edge [loop below] node[right] {$X\setminus \{x_1\}, +1$} (B);
\path (D) edge [loop above] node[right] {$X\setminus \{x_n\}, +1$} (D);
\end{tikzpicture}
}

==> figures/A2A_zerocheck.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node (A) [] {$\lor$};
\node[state] (Q) [left =1cm of A] {$s_i$};
\node[state] (B) [above right=1cm of A] {$s_i^{=0}$};
\node[state] (C) [right=2cm of B]   {$s_j$};
\node[state] (D) [right=2cm of A] {$s_i^{\neq 0}$};
\node[state] (E) [right=2cm of D,label=above:$\true$] {};

\path (Q) edge [] node[above =0.15 cm] {$\square$} (A);
\path (A) edge [] node[sloped, above =0.15 cm] {$0$} (B);
\path (B) edge [] node[above =0.15 cm] {$\first?$} (C);
\path (A) edge [] node[sloped, below =0.15cm] {$-1$} (D);
\path (D) edge [] node[below =0.15cm] {$\Sigma$} (E);
\end{tikzpicture}
}

==> figures/poeg_global.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[initial text={},every fit/.style={draw,dashed},every state/.style={inner sep=0pt, minimum size=4mm}, node distance=0.5cm]
\draw [dashed] (0,2) -- (3,2);
\draw[dashed] (0,2) -- (0,-2);
\draw[dashed] (0,-2) -- (3,-2);
%\draw[loosely dotted] (1.5,2) -- (1.5,-2);
%\draw[loosely dotted] (0,1) -- (1.5,1);
\draw[dashed] (3,2) -- (3,-2);


%\node (gack) at (1.75,1.5) {$\gs{pump}$};
\node[state] (cl) at (-1,0) {$c$};
\node[state, above=1cm of cl](sl){$S$};
\node[state, below=1cm of cl](xil){$x_i$};
\node[right=1cm of sl](sll){$\gs{pump}$};
\node[state, right=1.3cm of cl](cll){$c$};
\node[state, right=1.3cm of xil](xill){$x_i$};
\node[right=0.5cm of sll,yshift=0.3cm](inf){$\gs{inf}$};
\node (p') at (1.5,2){};
\node[right=0.2cm of p'](p){};
\node[below=.5cm of inf](zero){$\gs{zero}$};
\node[below=.5cm of zero](start){$\gs{start}$};
\node[below=.5cm of start](seq){$\gs{seq}$};
\node(q) at (1.5,-2){};


\node[right= 0.6cm of seq, yshift= 0.7cm](seqc){$\gs{seq}$};
\node[below=.3cm of seqc](pu){$\gs{\pu}$};
\node[above=.3cm of seqc](startc){$\gs{start}$};
\node[above=.3cm of startc](zeroc){$\gs{zero}$};
\node[above=.3cm of zeroc](infc){$\gs{inf}$};
\node[above=-.1mm of infc](pc){};
\node[below= .02cm of pu](qc){};




\path (xill) edge [loop above] node[above=0.02cm,scale =0.6](xipll) {$\Sigma,0$} (xill);
\path (cll) edge [loop above] node[above=0.01cm,scale =0.6](cpll) {$\Sigma,0$} (cll);
\path [->](sl) edge [] node[above=0.05cm,scale =0.8] {$\Sigma,0$} (sll);
\path [->](cl) edge [] node[pos=0.4,above=0.05cm,scale =0.8] {$\Sigma,0$} (cll);
\path [->](xil) edge [] node[pos=0.4,above=0.05cm,scale =0.8] {$\Sigma,0$} (xill);
\path [->](sll) edge [] node[above=0.05cm,scale =0.8,pos=0.2] {$\dashv,0$} (inf);
\path [->](sll) edge [] node[above=0.05cm,scale =0.8,pos=0.2] {$\dashv,0$} (zero);
\path [->](cll) edge [dotted] node[above=0.05cm,scale =0.8] {$\dashv,0$} (start);
\path [->](cll) edge [] node[above=0.05cm,scale =0.8] {$\dashv,0$} (seq);
\path [->](xill) edge [out=-30,in=200] (pu);

\path [->](p) edge[bend left] node[scale=0.8,above] {$(q,\pm x_i,q'),0$} (pc);
%\path (p') edge [loop above] node[scale =0.8, above](pl) {$\#,0$} (p');
\path [->](qc) edge[bend left] node[scale=0.8,below] {$\$,0$}   (q);
\path [->](seqc) edge[loop right] node(seqlabel)[pos=0.15,auto,scale=0.6] {$\Sigma_{\pu},0$}   (seqc);
\path [->](zeroc) edge[loop right] node(zerolabel)[scale=0.6,pos=0.15,auto] {$\Sigma_{\pu},0$}   (zero);
\path [->](infc) edge[loop right] node(inflabel)[scale=0.6,pos=0.15,auto] {$\Sigma_{\pu},0$}   (infc);
\path [->](startc) edge[loop right] node(startlabel)[pos=0.15,auto,scale=0.6] {$\Sigma_{\pu},0$}   (startc);



\node[fit=(sl)(xil)(cl),label=above:{$\gs{val}$}](ol){};

\node[fit=(pu)(seqc)(infc)(zeroc)(inflabel)(zerolabel)(startlabel)(seqlabel)](opu){};

%\path [->] (Q) edge[dotted] (ol);

\end{tikzpicture}
}

==> figures/poeg_inf.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]


\node[state] (B) [] {};
\node[state] (A) [above=1cm of B] {};
\node [state](f) [left =1cm of A] {$S'$};
\node[state] (C) [below=1cm of B] {};

\path (f) edge [] node[above,sloped] {$\dashv,0$}(A);
\path (A) edge [] node[right] {$\#,0$} (B);
\path (B) edge [] node[right] {$\#,0$} (C);
\path (A) edge [loop right] node[right=0.1cm] {$\Sigma_T ,0$} (A);
\path (C) edge [loop right] node[right=0.1cm] {$\Sigma_T ,0$} (C);
\path (B) edge [loop right] node[right=0.1cm] {$\Sigma_T \setminus \{\#\}, -1$} (B);
\end{tikzpicture}
}
 

==> figures/poeg_pu.tex <==
 \scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm]

\node[state] (D) [] {};
\node[state] (A) [above=1.5cm of D] {};
\node  	     (input) [left =1.5 cm of A] {};
\node[state] (B) [above left=2cm of A]     {};
\node[state] (C) [above right=2cm of A] {};

\node[state] (E) [left =2cm of D] {};
\node[state,accepting] (F)[below=1.5cm of D] {};


\path (input) edge [] node [sloped, below] {$(0,x,v)$}  (A);
\path (A) edge [] node[sloped,below] {$(0,-1,0)$} (B);
\path (B) edge [] node[sloped] {$(+1,0,0)$} (C);
\path (C) edge [] node[sloped,below] {$(0,0,+1)$} (A);


\path (A) edge [] node[right] {$(0,=0,0)$} (D);
\path (D) edge [] node[right] {$(=0,0,0)$} (F);
\path (D) edge [bend left] node[sloped,below] {$(-1,0,0)$} (E);
\path (E) edge [bend left] node[sloped] {$(0,+1,0)$} (D); 
\end{tikzpicture}
}
\caption{Deterministic $3$-counter machine simulating $+x$}
\label{fig:poeg_pu}
  

==> figures/poeg_pump.tex <==
    \scalebox{0.7}{
    \begin{tikzpicture}[-latex, initial text={},every fit/.style={draw,dashed},]
    \node[state](s1){};
    \node[state,above=1cm of s1](init){$S$};
    \node[state,right=3cm of s1](s2){$S'$};
    \node[above =1cm of s2](s3){};

    \path (init) edge[] node[right=0.1cm] {$\Sigma,0$} (s1);
    \path (s1) edge[dotted] node[above,sloped]{$\gs{pump}$}  (s2);
    \path (s2) edge[] node[right] {$\dashv,0$} (s3);


    
    \end{tikzpicture}
}

==> figures/poeg_seq.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {};
\node[state] (0) [above left=1cm of A] {$c$};

\node[state] (B) [above right=1.5cm of A] {};
\node[state] (E) [right=2cm of B] {};
\node[state] (D) [below right=1.5cm of A]   {};
\node[state] (F) [right=2cm of D]   {};
\node (dots) [right=1.2cm of A]   {$\vdots$};
\node[state] (G) [right= 1.2cm of dots] {};

\path (A) edge [out=210,in=240,looseness=8] node[above left=0.1cm] {$\Sigma_T,0$} (A);
\path (0) edge [] node[above,sloped] {$\dashv,0$}(A);
\path (A) edge [] node[above,sloped] {$(q, \cdot, q_1),0$} (B);
\path (A) edge [] node[below,sloped] {$(q, \cdot, q_2),0$} (D);
\path (B) edge [] node[above,sloped] {$(q_1, \cdot, q'_1),0$} (E);
\path (D) edge [] node[below,sloped] {$(q_2, \cdot, q'_2),0$} (F);
\path (E) edge [loop right] node[right] {$\Sigma_T,0$} (E);
\path (F) edge [loop right] node[right] {$\Sigma_T,0$} (F);
\path (B) edge [] node[right=0.05cm] {$\Sigma_T  \setminus \{(q_1, \cdot, q'_1)\},0$} (G);
\path (D) edge [] node[right=0.05cm] {$\Sigma_T \setminus \{(q_2, \cdot, q'_2)\},0$} (G);
\path (G) edge [loop right] node[right=0.10cm] {$\Sigma_T, -1$} (G);
\path (A) edge[dotted] (dots);
\end{tikzpicture}
}
 

==> figures/poeg_start.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every fit/.style={draw,dashed},every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state] (A) [] {};
\node[state] (start) [left=1cm of A] {$c$};
\node[state] (B) [below=1cm of A] {};
\node[state] (D) [above=1cm of A]   {};

\path (start) edge [] node[below,sloped] {$\dashv,0$} (A);
\path (A) edge [] node[right=0.02cm] {$\#,0$} (B);
\path (A) edge [] node[right=0.02cm] {$\Sigma_T \setminus \{\#\}, 0$} (D);
\path (B) edge [loop left] node[left] {$\Sigma_T, 0$} (B);
\path (D) edge [loop left] node[left] {$\Sigma_T, -1$} (D); 

\end{tikzpicture}
}
  

==> figures/poeg_val.tex <==
    \scalebox{0.9}{
    \begin{tikzpicture}[-latex, initial text={},every fit/.style={draw,dashed},every state/.style={inner sep=0pt, minimum size=4mm}, node distance=0.5cm]
    \node[state,initial=left](init){$s_0$};
    
    \node[state,right=1.5cm of init](n2){$x_1$};
    \node[state,above=1cm of n2](s2){$S$};
    \node[state,below=3cm of s2](c2){$c$};
    
    \path (s2) edge [loop above] node[above=0.05cm,scale =0.8](sp2) {$\Sigma,t$} (s2);
    \path (c2) edge [loop below] node[below= 0.05cm,scale =0.8](cp2) {$\Sigma,0$} (c2);
    \path (n2) edge [loop above] node[above= 0.05cm,scale =0.8](np2) {$\Sigma,+1$} (n2);
    
    \node[state, right=1.5cm of s2](s3){$S$};
    \node[state, right=1.5cm of n2](x13){$x_1$};
    \node[state, below=0.3cm of x13](n3){$x_2$};
    \node[state, right=1.5cm of c2](c3){$c$};
    \path (s3) edge [loop above] node[above=0.05cm,scale =0.8](sp3) {$\Sigma,t$} (s3);
    \path (c3) edge [loop below] node[below= 0.05cm,scale =0.8](cp3) {$\Sigma,0$} (c3);
    \path (x13) edge [loop above] node[above=0.05cm,scale =0.8](xp3) {$\Sigma,0$} (x13);
    \path (n3) edge [loop below] node[below= 0.05cm,scale =0.8](np3) {$\Sigma,+1$} (n3);


    
    \node[state, right=1.5cm of x13](x1l){$x_1$};
    \node[state, right=0.5cm of x1l](x2l){$x_2$};
    \node[right=0.5cm of x2l](dots){$\cdots$};
    \node[state, right=0.5cm of dots](xnl){$x_n$};
    \node[state, above=1cm of dots](sl){$S$};
    \node[state, below=1cm of dots](cl){$c$};
    %\path (sl) edge [loop above] node[above=0.05cm,scale =0.8](Spl) {$\Sigma,0$} (sl);
    %\path (x1l) edge [loop above] node[above=0.05cm,scale =0.8](x1pl) {$\Sigma,0$} (x1l);
    %\path (x2l) edge [loop above] node[above=0.05cm,scale =0.8](x2pl) {$\Sigma,0$} (x2l);
    %\path (xnl) edge [loop above] node[above=0.05cm,scale =0.8](xnpl) {$\Sigma,0$} (xnl);
    %\path (cl) edge [loop above] node[above=0.05cm,scale =0.8](cpl) {$\Sigma,0$} (cl);
        
    \node[fit=(init),label=above:{$O_0$}](o0){};
    \node[fit=(s2)(c2)(n2)(np2)(sp2)(cp2),label=above:{$O_1$}](o1){};
    \node[fit=(s3)(x13)(n3)(c3)(sp3)(cp3)(xp3)(np3),label=above:{$O_2$}](o2){};
    \node[fit=(sl)(x1l)(x2l)(dots)(xnl)(cl),label=above:{$O_{n+1}$}](ol){};
    \path (ol-|o2.east) edge[dotted] (ol);

    \path (init) edge[] node[above,sloped, scale =0.8] {$\Sigma,0$} (s2);
    \path (init) edge [] node[below,sloped,scale =0.8] {$\Sigma,0$} (c2);
    \path (init) edge [] node[below,sloped,scale =0.8] {$\Sigma,0$} (n2);
    \path (s2) edge [] node[above,sloped,scale=0.8] {$\Sigma,0$} (s3);
    \path (n2) edge[] node[below,sloped,scale=0.8] {$\Sigma,0$} (x13);
    \path (c2) edge[] node[below,sloped,scale=0.8] {$\Sigma,0$} (c3);
    \path (c2) edge[] node[above,sloped,scale=0.8] {$\Sigma,0$} (n3);

    
    \end{tikzpicture}
    
    }


==> figures/poeg_zerotest.tex <==
\scalebox{0.7}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,every state/.style={minimum size=7mm,inner sep=0pt}]


\node [state](input) [] {$S'$};
\node[state] (A) [right =1cm of input] {};
\node[state] (B) [right=1.5cm of A] {};
\node[state] (C) [below=2cm of B]   {};
\node[state] (D) [left=1.5cm of C]   {};


\path (input) edge[] node[above =0.10cm] {$\dashv,0$}  (A);
\path (A) edge [loop above] node[above =0.10cm] {$\Sigma_T,0$} (A);
\path (A) edge [bend left] node[above] {$\#,0$} (B);
\path (A) edge [bend left] node[left] {$\#,0$} (D);
\path (D) edge [bend left,densely dotted] node[left,align=center,pos=0.65] {$(\cdot, -a, \cdot), -a$\\ $(\cdot, -x_i, \cdot), -V_\forall(x_i)$} (A);
\path (B) edge [bend left] node[pos=0.4,below] {$(\cdot, {=}0,\cdot),0$} (A);
\path (B) edge []  node[right] {$\#,0$} (C);
\path (D) edge [] node[below =0.15 cm] {$\#,0$} (C);
\path (C) edge [loop below] node[below =0.10cm] {$\Sigma_T,0$} (C);
\path (B) edge [loop above,densely dotted] node[right=0.15cm,align=left] {$(\cdot,op,\cdot)$,\\ $\begin{cases} -a & \text{if } op= +a\\+a & \text{if } op= -a\\ -V_\forall(x_i) & \text{if } op= +x_i\\ +V_\forall(x_i) & \text{if } op= -x_i\\ 0 & \text{otherwise} \end{cases}$} (B);
\path (D) edge [loop below,densely dotted] node[left =0.15cm,align=left] {$(\cdot,op,\cdot)$,\\ $\begin{cases} +a & \text{if } op= +a\\-a & \text{if } op= -a\\ +V_\forall(x_i) & \text{if } op= +x_i\\ -V_\forall(x_i) & \text{if } op= -x_i\\ 0 & \text{otherwise} \end{cases}$} (B);
\end{tikzpicture}
}
  


==> figures/subsetsum_soca.tex <==
\scalebox{0.8}{
\begin {tikzpicture}[-latex ,auto ,node distance =1 cm,initial text={},inner sep=0em, minimum size=1mm,
every state/.style={minimum size=7mm,inner sep=0pt}]

\node[state,initial] (start) [] {$q_0$};
\node[state] (a) [right=1.5cm of start] {$q_1$};
\node[state] (b)[above right= 0.75cm of start]{$q'_1$};
\node[state] (c) [right=1cm of a] {$q_{n-1}$};
\node[state] (d)[above right= 0.75cm of c]{$q'_n$};
\node[state] (e) [right=1.5cm of c] {$q_n$};
\node[state] (f) [right=1cm of e] {$q_t$};
\node[state] (g) [above right=0.75cm of f] {$q_s$};
\node[state, accepting] (h) [right=1cm of f] {$q_f$};



\path (start) edge [] node[above=0.2cm] {$+0$} (a);
\path (start) edge [] node[sloped,above=0.2cm] {$+a_1$} (b);
\path (b) edge [] node[sloped,above=0.2cm] {$+0$} (a);
\path (c) edge [] node[above=0.2cm] {$+0$} (e);
\path (c) edge [] node[sloped,above=0.2cm] {$+a_n$} (d);
\path (d) edge [] node[sloped,above=0.2cm] {$+0$} (e);
\path (a) edge [dotted] node[] {} (c);
\path (e) edge [] node[above=0.2cm] {$-t$} (f);
\path (f) edge [] node[sloped, above=0.2cm] {$=0$} (g);
\path (f) edge [] node[above=0.2cm] {$+1$} (h);
\path (g) edge [loop right] node[right=0.2cm] {$+1$} (g);
\path (h) edge [loop right] node[right=0.2cm] {$+1$} (h);



\end{tikzpicture}
}
  \caption{Reduction from non-\textsc{SubsetSum} to (universal) reachability for SOCA} \label{fig:subsetsum_soca}
